Isomorphisms of Class S Theories with IndexLab

We use IndexLab to scan untwisted and twisted class $\mathcal{S}$ constructions based on ADE Lie algebras of rank up to seven, as well as $A_8$ and $E_8$. We consider surfaces of genus at most three with up to five punctures, covering 167,244,647 constructions in total. To find candidate pairs of isomorphic theories, we compare Schur and Hall-Littlewood indices, Weyl anomalies, Coulomb branch spectra, and flavor data. We set aside pairs explained by known mechanisms, leaving a catalogue of 5,278 candidate pairs. Recurring changes in rank, puncture labels, and twists suggest families of candidate isomorphisms. We group 99.58% of the pairs into 25 families and 6 finite families. IndexLab is available at superconformal.com.

==> figures/Landscape_Sankey.tex <==
% Included in the Supplemental Material. Counts come from Scan_Counts.tex.
\begingroup
\definecolor{sankeyink}{HTML}{193447}
\definecolor{sankeybar}{HTML}{21677C}
\definecolor{sankeyflow}{HTML}{BAD9E3}
\definecolor{sankeyveto}{HTML}{EBC6B3}
\definecolor{sankeyscope}{HTML}{D8CCE7}
\definecolor{sankeyrule}{HTML}{D7E0E4}
% Arguments are start x, end x, top y, incoming and continuing widths,
% branch color, mechanism label, and number removed. Each row has its own width scale.
\newcommand{\SankeyFlow}[8]{%
  \pgfmathsetmacro{\scanmid}{(#1+#2)/2}%
  \pgfmathsetmacro{\scancontrol}{(#1+\scanmid)/2}%
  \pgfmathsetmacro{\scantop}{#3+#5}%
  \pgfmathsetmacro{\scanbottom}{#3+#4}%
  \pgfmathsetmacro{\scanshift}{10}%
  \path[fill=sankeyflow] (#1,#3) rectangle (#2,\scantop);
  \path[fill=#6] (#1,\scantop)
    .. controls (\scancontrol,\scantop) and (\scancontrol,\scantop+\scanshift)
    .. (\scanmid,\scantop+\scanshift)
    -- (\scanmid,\scanbottom+\scanshift)
    .. controls (\scancontrol,\scanbottom+\scanshift) and (\scancontrol,\scanbottom)
    .. (#1,\scanbottom) -- cycle;
  \draw[#6!60!black,line width=0.65pt]
    (\scanmid,\scantop+\scanshift) -- (\scanmid,\scanbottom+\scanshift+1.5);
  \node[sankeylabel,anchor=north] at (\scanmid,\scanbottom+\scanshift+4) {#7\\{\footnotesize #8}};
}
\newcommand{\SankeyStage}[4]{%
  \path[fill=sankeybar] (#1-1.8,#2) rectangle (#1+1.8,#2+#3);
  \node[sankeycount,anchor=south] at (#1,#2-5) {#4};
}
\newcommand{\SankeyLink}[4]{%
  \draw[sankeylink] (#1,#2) -- (#3,#2) -- (#3,#4) -- (#1,#4);
}

\begin{tikzpicture}[x=1pt,y=-1pt,
  sankeylabel/.style={align=center,font=\sffamily\small,text=sankeyink,inner sep=0pt},
  sankeycount/.style={font=\sffamily\bfseries\normalsize,text=sankeyink,inner sep=0pt},
  sankeylink/.style={draw=sankeybar,densely dashed,rounded corners=5pt,->}]
\path[use as bounding box] (0,0) rectangle (506,519);
\foreach \scanrow in {109,211,318,415} {
  \draw[sankeyrule,line width=0.5pt] (9,\scanrow) -- (497,\scanrow);
}
\node[sankeylabel,anchor=west,font=\sffamily\small\bfseries] at (14,8)
  {Regular class $\mathcal{S}$ scan $\rightarrow$};
\node[sankeylabel,anchor=east] at (492,8) {Constructions left};

% Branch labels give differences between successive construction counts.
% Schur screening
\SankeyFlow{51}{253}{32}{34}{4.62}{sankeyveto}{Schur $\tau^{12}$ cutoff}{\ApproxScanCount{144.5M} removed}
\SankeyFlow{253}{455}{32}{4.62}{3.92}{sankeyveto}{Schur $\tau^{20}$ cutoff}{\ApproxScanCount{3.43M} removed}
\SankeyStage{51}{32}{34}{\RegularCensus}
\SankeyStage{253}{32}{4.62}{\ApproxScanCount{\AfterSchurTwelve}}
\SankeyStage{455}{32}{3.92}{\AfterSchurTwenty}
\SankeyLink{455}{34}{492}{151}

% Hall--Littlewood and deeper index comparisons
\SankeyFlow{455}{320}{134}{34}{33.8}{sankeyveto}{HL $x^{20}$ comparison}{\ApproxScanCount{1.6k} removed}
\SankeyFlow{320}{185}{134}{33.8}{6.64}{sankeyveto}{Higher order Schur}{\ApproxScanCount{15.51M} removed}
\SankeyFlow{185}{51}{134}{6.64}{6.36}{sankeyveto}{Higher order HL}{\ApproxScanCount{160k} removed}
\SankeyStage{455}{134}{34}{\AfterSchurTwenty}
\SankeyStage{320}{134}{33.8}{\ApproxScanCount{\AfterHLTwenty}}
\SankeyStage{185}{134}{6.64}{\ApproxScanCount{\AfterDeeperSchur}}
\SankeyStage{51}{134}{6.36}{\ApproxScanCount{\AfterDeeperHL}}
\SankeyLink{51}{137.2}{14}{253}

% Anomalies, Coulomb branch spectra, spinor contributions, and flavor
\SankeyFlow{51}{185}{236}{34}{33.8}{sankeyveto}{Weyl anomalies and\\Coulomb branch spectra}{\ApproxScanCount{500} removed}
\SankeyFlow{185}{320}{236}{33.8}{32.7}{sankeyveto}{Spinor contributions}{\ApproxScanCount{140k} removed}
\SankeyFlow{320}{455}{236}{32.7}{31.9}{sankeyveto}{Flavor symmetry algebra}{\ApproxScanCount{83k} removed}
\SankeyStage{51}{236}{34}{\ApproxScanCount{\AfterDeeperHL}}
\SankeyStage{185}{236}{33.8}{\ApproxScanCount{\AfterCoulomb}}
\SankeyStage{320}{236}{32.7}{\ApproxScanCount{\AfterSpinors}}
\SankeyStage{455}{236}{31.9}{\ApproxScanCount{\AfterFlavor}}
\SankeyLink{455}{252}{492}{355}

% Catalogue selection by structural explanations
\SankeyFlow{455}{320}{338}{34}{28.9}{sankeyscope}{Identical TQFT expressions}{\ApproxScanCount{513.8k} removed}
\SankeyFlow{320}{185}{338}{28.9}{0.9}{sankeyscope}{Atypical puncture resolutions}{\ApproxScanCount{2.803M} removed}
\SankeyFlow{185}{51}{338}{0.9}{0.24}{sankeyscope}{Resolved $S_3$ constructions}{\ApproxScanCount{65.6k} removed}
\SankeyStage{455}{338}{34}{\ApproxScanCount{\AfterFlavor}}
\SankeyStage{320}{338}{28.9}{\ApproxScanCount{\AfterIdentical}}
\SankeyStage{185}{338}{0.9}{\ApproxScanCount{\AfterAtypical}}
\SankeyStage{51}{338}{0.24}{\ApproxScanCount{\AfterCollisions}}
\SankeyLink{51}{338.12}{14}{457}

% Residual worklist and the zero-free-hypermultiplet requirement
\SankeyFlow{51}{253}{440}{34}{27.17}{sankeyscope}{Known equivalences}{\ApproxScanCount{4.9k} removed}
\SankeyFlow{253}{455}{440}{27.17}{6.63}{sankeyscope}{Decoupled free hypermultiplets}{\ApproxScanCount{14.7k} removed}
\SankeyStage{51}{440}{34}{\ApproxScanCount{\AfterCollisions}}
\SankeyStage{253}{440}{27.17}{\ApproxScanCount{\AfterExplanations}}
\SankeyStage{455}{440}{6.63}{\CatalogueConstructions}
\node[sankeylabel,anchor=north] at (455,450) {Remaining constructions};
\end{tikzpicture}
\endgroup


